Study of Galaxies in the Lynx-Cancer Void. IV. Photometric Properties

We present the results of a photometric study of 85 objects from the updated sample of galaxies residing in the nearby Lynx--Cancer void. We perform our photometry on u, g, r, and i-band images of the Sloan Digital Sky Survey. We determine model-independent galaxy parameters such as the integrated magnitudes and colors, effective radii and the corresponding surface brightness values, optical radii and Holmberg radii. We analyze the radial surface brightness profiles to determine the central brightness values and scale lengths of the model discs. We analyze the colors of the outer parts of the galaxies and compare them with model evolutionary tracks computed using the PEGASE2 software package. This allowed us to estimate the time T_SF elapsed since the onset of star formation, which turned out to be on the order of the cosmological time T_0 for the overwhelming majority of the galaxies studied. However, for 13 galaxies of the sample the time T_SF does not exceed T_0/2 ~ 7 Gyr, and for 7 of them T_SF < 3.5 Gyr. The latter are mostly unevolved objects dominated by low-luminosity galaxies with M_B > -13.2. We use the integrated magnitudes and colors to estimate the stellar masses of the galaxies. We estimate the parameter M(HI)/L_B and the gas mass fractions for void galaxies with known HI-line fluxes. A small subgroup (about 10%) of the gas-richest void galaxies with M(HI)/L_B > 2.5 has gas mass fractions that reach 94-99%. The outer regions of many of these galaxies show atypically blue colors. To test various statistical differences between void galaxies and galaxies from the samples selected using more general criteria, we compare some of the parameters of void galaxies with similar data for the sample of 195 galaxies from the Equatorial Survey (ES) based on a part of the HIPASS blind HI survey. abridged

==> (inline-0) <==
\begin{tabular}{r|l|c|l|r|r|r|r|r|r|r|r|r|r|c|r|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{}       &
\multicolumn{1}{c|}{Name or}   &
\multicolumn{1}{c|}{Name in brief} &
\multicolumn{1}{c|}{Type}       &
\multicolumn{1}{c|}{$V_{\rm hel}$} &
\multicolumn{1}{c|}{$Dist$}  &
\multicolumn{1}{c|}{$A_{\rm B}^{\rm NED}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}$}  &
\multicolumn{1}{c|}{$M_{\rm B,0}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}^{\rm NED}$}  &
\multicolumn{1}{l|}{$\M$(\HI)} &
\multicolumn{1}{c|}{$\M$(\HI)/$L_{\rm B}$} &
\multicolumn{1}{l|}{$\M_{\rm star}$}      &
\multicolumn{1}{l|}{$f_{\rm gas}$}      &
\multicolumn{1}{c|}{{\tiny 12+log(O/H)}}      &
\multicolumn{1}{l|}{b/a}       \\
&
\multicolumn{1}{c|}{prefix }  &
\multicolumn{1}{c|}{IAU format }  &
\multicolumn{1}{l|}{}     &
\multicolumn{1}{c|}{{\tiny km/s}}  &
\multicolumn{1}{r|}{{\tiny Mpc}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{c|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{c|}{}  &
\multicolumn{1}{l|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{l|}{ }     &
\multicolumn{1}{l|}{ }      &
\multicolumn{1}{l|}{ }     \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  &
\multicolumn{1}{c|}{ (9) }  &
\multicolumn{1}{c|}{ (10) } &
\multicolumn{1}{c|}{ (11) } &
\multicolumn{1}{c|}{ (12) } &
\multicolumn{1}{c|}{ (13) } &
\multicolumn{1}{c|}{ (14) } &
\multicolumn{1}{c|}{ (15) } \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy    Name or                   Ty  Vhel Dis     A_B     Bt      MBo     Bt_NED  MHI MHI/LB   Mstar mu_gas O/H b/a
%!          prefix
 \qq& HIPASSJ0626+24   & J0626+2439 & Scd &1473&23.04&1.79& 17.98 & -15.62 & 17.60 &  --   &--    &  5.53&--  &--    & 0.59 \\ 
 \qq& UGC3600          & J0655+3905 & Im  &412 &9.30 &0.29& 15.92 & -14.22 & 16.18 &  11.23& 1.48 &  1.91&0.89& 7.66 & 0.27 \\ 
 \qq& UGC3672          & J0706+3019 & Im  &994 &16.93&0.32& 16.04 & -15.43 & 15.40 &  79.50& 3.45 &  2.60&0.98& 7.99 & 0.55 \\ 
 \qq& SDSS             & J0713+2926 & Im  &950 &16.26&0.31& 16.66 & -14.71 & 16.79 & --    &--    &  2.66&--  &--    & 0.63 \\ 
 \qq& SDSS             & J0723+3621 & Sm  &917 &16.00&0.23& 17.01 & -14.25 & 17.01 &  22.60& 2.91 &  2.76&0.92& 7.45 & 0.31 \\ 
 \qq& SDSS             & J0723+3622 & dI  &970 &16.00&0.23& 19.46 & -11.79 & 19.31 &  9.61 & 11.84&  0.07&0.99&--    & 0.71 \\ 
 \qq& SDSS             & J0723+3624 & dI  &938 &16.00&0.23& 21.68 & -9.57  & 21.56 &  2.90 & 27.62&  0.01&0.99&--    & 0.47 \\ 
 \qq& UGC3860          & J0728+4046 & Im  &354 &7.81 &0.25& 15.21 & -14.50 & 14.96 &  16.92& 1.73 &  2.13&0.91& 7.83 & 0.56 \\ 
 \qq& UGC3876          & J0729+2754 & SAd &854 &15.01&0.19& 13.77 & -17.31 & 13.70 &  99.48& 0.77 & 78.17&0.63& 7.88 & 0.58 \\ 
 \qq& SDSS             & J0730+4109 & dI  &874 &15.70&0.27& 16.67 & -14.58 & 16.67 &  4.36 & 0.41 &  2.36&0.71& 8.02 & 0.59 \\ 
 \qq& SDSS             & J0737+4724 & LSB &476 &10.42&0.47& 18.02 & -12.54 & 18.06 &  2.51 & 1.56 &  0.11&0.97& 7.28 & 0.47 \\ 
 \qq& UGC3966          & J0741+4006 & Im  &361 &8.64 &0.22& 15.32 & -14.58 & 14.44 &  44.26& 4.18 &  1.22&0.98& 7.56 & 0.86 \\ 
 \qq& DDO47            & J0741+1648 & IBsm&272 &8.04 &0.14& 14.89 & -14.78 & 13.62 & --    &--    &  3.59&--  &--    & 0.44 \\ 
 \qq& KK65             & J0742+1633 & dIrr&279 &8.01 &0.14& 15.51 & -14.15 & 15.34 & --    &--    &  2.45&--  &--    & 0.37 \\ 
 \qq& SDSS             & J0744+2508 & Ir  &749 &12.95&0.18& 18.11 & -12.63 & 18.35 &  1.38 & 0.79 &  0.30&0.86& 7.21 & 0.84 \\ 
 \qq& SDSS             & J0744+2506 & Ir  &669 &12.95&0.18& 20.47 & -10.28 & 20.30 & --    &--    &  0.07&--  &--    & 0.83 \\ 
 \qq& MCG9-13-52       & J0746+5117 & Sm  &445 &10.10&0.27& 16.54 & -13.75 & 16.78 &  6.25 & 1.27 &  1.32&0.86& 7.66 & 0.74 \\ 
 \qq& MCG9-13-56       & J0747+5111 & Sm  &439 &10.00&0.30& 15.12 & -15.18 & 15.48 &  13.69& 0.75 &  2.46&0.88& 7.70 & 0.68 \\
 \qq& UGC4115          & J0757+1423 & IAm &341 &7.73 &0.12& 14.81 & -14.75 & 15.23 &  8.37 & 0.68 &  3.69&0.75& 7.60 & 0.60 \\ 
 \qq& UGC4117          & J0757+3556 & IBm &773 &14.12&0.20& 15.36 & -15.59 & 15.34 &  23.73& 0.89 &  3.57&0.90& 7.82 & 0.75 \\ 
 \qq& UGC4148          & J0800+4211 & Scd &716 &13.55&0.18& 15.66 & -15.18 & 15.63 &  54.15& 2.94 &  2.95&0.96& 7.83 & 0.42 \\ 
 \qq& NGC2500          & J0801+5044 & SBcd&504 &10.88&0.17& 12.14 & -18.21 & 12.23 &  96.60& 0.32 &126.82&0.50& 8.36 & 1.00 \\ 
 \qq& MCG7-17-19       & J0809+4135 & Sc  &704 &13.37&0.22& 15.46 & -15.39 & 16.65 &  25.31& 1.14 &  5.74&0.85& 7.96 & 0.60 \\ 
 \qq& SDSS             & J0810+1837 & Sm  &1483&23.05&0.16& 18.39 & -13.59 & 18.29 &  6.27 & 1.48 &  1.15&0.88& 7.79 & 0.46 \\ 
 \qq& SDSS             & J0812+4836 & dIr &521 &11.05&0.22& 17.36 & -13.08 & 17.23 &  4.85 & 1.83 &  0.37&0.95& 7.27 & 0.52 \\ 
 \qq& NGC2537          & J0813+4559 & BCG &445 &9.86 &0.23& 12.49 & -17.71 & 12.27 &  48.44& 0.26 &120.20&0.35& 8.37 & 0.94 \\ 
 \qq& IC2233           & J0813+4544 & Sd  &553 &10.70&0.22& 13.34 & -17.03 & 13.05 &  54.30& 0.54 & 25.25&0.74& 8.08 & 0.11 \\ 
 \qq& NGC2541          & J0814+4903 & SABc&548 &12.00&0.22& 12.34 & -18.28 & 12.25 & 460.82& 1.45 & 95.03&0.87& 8.02 & 0.60 \\ 
 \qq& NGC2552          & J0819+5000 & SAm &524 &11.11&0.20& 13.01 & -17.42 & 12.92 &  83.01& 0.58 & 41.66&0.73& 8.28 & 0.68 \\ 
 \qq& KUG0821+321      & J0825+3201 & Ir  &648 &12.25&0.20& 16.91 & -13.73 & 16.10 &  3.54 & 0.73 &  1.27&0.79& 7.60 & 0.67 \\ 
 \qq& HS0822+3542      & J0825+3532 & BCG &720 &13.49&0.20& 17.88 & -12.97 & 17.92 &  1.46 & 0.61 &  0.04&0.98& 7.44 & 0.78 \\ 
 \qq& SAO0822+3545     & J0826+3535 & Im  &740 &13.49&0.20& 17.74 & -13.11 & 17.56 &  4.30 & 1.57 &  0.16&0.97&--    & 0.80 \\ 
 \qq& UGC4426          & J0828+4151 & Im  &397 &10.30&0.16& 15.35 & -14.87 & 15.13 &  27.05& 1.96 &  6.18&0.85& 7.58 & 0.63 \\ 
 \\[-0.25cm] \hline \\[-0.2cm]
 \multicolumn{11}{l}{} \\
 \end{tabular}
\begin{tabular}{r|l|c|l|r|r|r|r|r|r|r|r|r|r|c|r|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{}       &
\multicolumn{1}{c|}{Name or}   &
\multicolumn{1}{c|}{Name in brief} &
\multicolumn{1}{c|}{Type}       &
\multicolumn{1}{c|}{$V_{\rm hel}$} &
\multicolumn{1}{c|}{$Dist$}  &
\multicolumn{1}{c|}{$A_{\rm B}^{\rm NED}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}$}  &
\multicolumn{1}{c|}{$M_{\rm B,0}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}^{\rm NED}$}  &
\multicolumn{1}{l|}{$\M$(\HI)} &
\multicolumn{1}{c|}{$\M$(\HI)/$L_{\rm B}$} &
\multicolumn{1}{l|}{$\M_{\rm star}$}      &
\multicolumn{1}{l|}{$f_{\rm gas}$}      &
\multicolumn{1}{c|}{{\tiny 12+log(O/H)}}      &
\multicolumn{1}{l|}{b/a}       \\
&
\multicolumn{1}{c|}{prefix }  &
\multicolumn{1}{c|}{IAU format }  &
\multicolumn{1}{l|}{}     &
\multicolumn{1}{c|}{{\tiny km/s}}  &
\multicolumn{1}{r|}{{\tiny Mpc}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{c|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{c|}{}  &
\multicolumn{1}{l|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{l|}{ }     &
\multicolumn{1}{l|}{ }      &
\multicolumn{1}{l|}{ }     \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  &
\multicolumn{1}{c|}{ (9) }  &
\multicolumn{1}{c|}{ (10) } &
\multicolumn{1}{c|}{ (11) } &
\multicolumn{1}{c|}{ (12) } &
\multicolumn{1}{c|}{ (13) } &
\multicolumn{1}{c|}{ (14) } &
\multicolumn{1}{c|}{ (15) } \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy         Name or     SDSS    Ty      Vhel Dis  A_B  Bt      MBo     Bt_NED    MHI   MHI/LB  Mstar mu_gas O/H b/a
%!               prefix
 \qq& SDSS             & J0831+4104 & LSB &582 &11.64&0.16& 17.71 & -12.78 & 17.71 &  0.58 & 0.29 &  0.59&0.57&--    & 0.90 \\ 
 \qq& SDSS             & J0843+4025 & Im  &614 &12.05&0.14& 17.90 & -12.65 & 17.83 &  0.62 & 0.35 &  0.41&0.67& 7.49 & 0.70 \\ 
 \qq& SDSS             & J0845+1519 & dI  &1642&24.99&0.09& 18.61 & -13.47 & 18.60 & --    &--    &  2.14&--  &--    & 0.79 \\ 
 \qq& SDSS             & J0852+1350 & Im  &1511&23.08&0.16& 17.40 & -14.58 & 17.43 &  26.40& 2.50 &  2.98&0.92& 7.28 & 0.76 \\ 
 \qq& SDSS             & J0852+1351 & dI  &1541&23.08&0.16& 19.82 & -12.16 & 19.73 & --    &--    &  0.22&--  &--    & 0.64 \\ 
 \qq& UGC4704          & J0859+3912 & Sdm &596 &11.74&0.13& 14.82 & -15.66 & 15.51 &  72.86& 2.56 &  6.73&0.94& 7.96 & 0.13 \\ 
 \qq& SDSS             & J0859+3923 & dI  &588 &11.63&0.11& 17.25 & -13.19 & 16.98 &  1.56 & 0.53 &  0.96&0.69& 7.57 & 0.93 \\ 
 \qq& SDSS             & J0900+3222 & dI  &740 &13.45&0.14& 18.97 & -11.81 & 18.86 & --    &--    &  0.42&--  &--    & 0.64 \\ 
 \qq& UGC4722          & J0900+2536 & Sdm &1794&27.89&0.17& 14.86 & -17.54 & 15.16 & --    &--    & 22.59&--  & 7.66 & 0.18 \\ 
 \qq& SDSS             & J0900+4908 & Sdm &1600&25.78&0.09& 18.49 & -13.65 & 18.63 & --    &--    &  1.45&--  &--    & 0.72 \\ 
 \qq& SDSS             & J0908+0657 & Sdm &1571&23.45&0.19& 17.06 & -14.98 & 17.00 &  4.80 & 0.31 &  5.50&0.54&--    & 0.57 \\ 
 \qq& SDSS             & J0908+0517 & dI  &598 &10.01&0.20& 17.21 & -12.99 & 16.96 &  2.70 & 1.10 &  0.02&0.95& 7.60 & 0.99 \\ 
 \qq& SDSS             & J0911+3135 & dI  &750 &13.52&0.07& 18.05 & -12.68 & 17.97 &  1.81 & 0.99 &  0.24&0.91& 7.50 & 0.87 \\ 
 \qq& IC2450           & J0917+2525 & S0  &1644&25.47&0.14& 14.06 & -18.11 & 13.84 & --    &--    &185.06&--  &--    & 0.61 \\ 
 \qq& SDSS             & J0926+3343 & LSB &536 &10.63&0.08& 17.30 & -12.91 & 17.34 &  6.77 & 2.98 &  0.13&0.99& 7.12 & 0.25 \\ 
 \qq& SDSS             & J0928+2845 & dI  &1229&19.90&0.09& 16.76 & -14.82 & 16.70 &  23.37& 1.77 &  8.32&0.79& 7.68 & 0.49 \\ 
 \qq& SDSS             & J0929+2502 & dI  &1661&25.66&0.14& 19.24 & -12.95 & 19.03 &  5.59 & 2.38 &  0.33&0.96& 7.20 & 0.89 \\
 \qq& SDSS             & J0929+1155 & dI  &1614&24.29&0.11& 17.20 & -14.84 & 17.36 & --    &--    &  2.76&--  &--    & 0.40 \\ 
 \qq& SDSS             & J0931+2717 & Sm  &1505&23.60&0.08& 18.00 & -13.94 & 17.98 & --    &--    &  1.06&--  & 7.55 & 0.52 \\ 
 \qq& CGCG035-007      & J0934+0625 & Sc  &574 &9.23 &0.18& 15.42 & -14.59 & 15.22 &  12.67& 1.19 &  5.22&0.76&--    & 0.78 \\ 
 \qq& KUG0934+277      & J0937+2733 & Im  &1594&25.16&0.08& 16.50 & -15.59 & 16.53 & --    &--    &  7.35&--  &--    & 0.74 \\ 
 \qq& SDSS             & J0940+4459 & dI  &1246&20.71&0.06& 18.01 & -13.63 & 17.96 & --    &--    &  1.60&--  & 7.40 & 0.72 \\ 
 \qq& KISSB23          & J0940+2935 & Sd  &505 &10.21&0.10& 16.07 & -14.08 & 16.32 &  5.41 & 0.81 &  1.29&0.85& 7.60 & 0.49 \\ 
 \qq& SDSS             & J0942+0937 & dI  &1461&22.00&0.11& 18.15 & -13.67 & 21.40 & --    &--    &  2.31&--  &--    & 0.81 \\ 
 \qq& UGC5186          & J0942+3315 & Im  &551 &10.77&0.06& 15.99 & -14.23 & 16.27 &  2.57 & 0.34 &  2.08&0.62&--   & 0.40 \\ 
 \qq& SDSS             & J0943+4134 & dI  &1403&22.77&0.06& 17.64 & -14.21 & 17.63 &  4.89 & 0.65 &  2.47&0.73&--   & 0.56 \\ 
 \qq& SDSS             & J0944+1000 & dI  &1477&22.22&0.12& 16.96 & -14.90 & 16.95 & --    &--    &  3.88&--  &--   & 0.90 \\ 
 \qq& IC559            & J0944+0936 & Sc  &541 &9.40 &0.12& 14.77 & -15.22 & 14.98 & --    &--    &  6.33&--  &--   & 0.87 \\ 
 \qq& UGC5209          & J0945+3214 & Im  &538 &10.55&0.08& 16.32 & -13.88 & 16.06 &  4.02 & 0.72 &  1.87&0.74&--   & 0.75 \\ 
 \qq& SDSS             & J0947+4138 & dI  &1389&22.56&0.07& 17.92 & -13.92 & 17.61 &  1.20 & 0.21 &  0.46&0.78& 7.76& 0.54 \\ 
 \qq& MRK407           & J0947+3905 & comp&1589&25.21&0.07& 15.28 & -16.80 & 15.27 & --    &--    & 17.66&--  &--   & 0.74 \\ 
 \qq& UZCJ09475+390    & J0947+3908 & dI  &1553&24.73&0.07& 16.85 & -15.19 & 17.00 & --    &--    &  3.15&--  & 7.50& 0.63 \\ 
 \qq& SDSS             & J0947+3905 & dI  &1479&23.70&0.07& 18.03 & -13.92 & 18.12 & --    &--    &  1.41&--  &--   & 0.63 \\ 
 \\[-0.25cm] \hline \\[-0.2cm]
 \multicolumn{11}{l}{} \\
 \end{tabular}
\begin{tabular}{r|l|c|l|r|r|r|r|r|r|r|r|r|r|c|r|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{}       &
\multicolumn{1}{c|}{Name or}   &
\multicolumn{1}{c|}{Name in brief} &
\multicolumn{1}{c|}{Type}       &
\multicolumn{1}{c|}{$V_{\rm hel}$} &
\multicolumn{1}{c|}{$Dist$}  &
\multicolumn{1}{c|}{$A_{\rm B}^{\rm NED}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}$}  &
\multicolumn{1}{c|}{$M_{\rm B,0}$}  &
\multicolumn{1}{c|}{$B_{\rm tot}^{\rm NED}$}  &
\multicolumn{1}{l|}{$\M$(\HI)} &
\multicolumn{1}{c|}{$\M$(\HI)/$L_{\rm B}$} &
\multicolumn{1}{l|}{$\M_{\rm star}$}      &
\multicolumn{1}{l|}{$f_{\rm gas}$}      &
\multicolumn{1}{c|}{{\tiny 12+log(O/H)}}      &
\multicolumn{1}{l|}{b/a}       \\
&
\multicolumn{1}{c|}{prefix }  &
\multicolumn{1}{c|}{IAU format }  &
\multicolumn{1}{l|}{}     &
\multicolumn{1}{c|}{{\tiny km/s}}  &
\multicolumn{1}{r|}{{\tiny Mpc}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{r|}{{\tiny mag}}  &
\multicolumn{1}{c|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{c|}{}  &
\multicolumn{1}{l|}{{\tiny$10^7M_{\odot}$}}  &
\multicolumn{1}{l|}{ }     &
\multicolumn{1}{l|}{ }      &
\multicolumn{1}{l|}{ }     \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  &
\multicolumn{1}{c|}{ (9) }  &
\multicolumn{1}{c|}{ (10) } &
\multicolumn{1}{c|}{ (11) } &
\multicolumn{1}{c|}{ (12) } &
\multicolumn{1}{c|}{ (13) } &
\multicolumn{1}{c|}{ (14) } &
\multicolumn{1}{c|}{ (15) } \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy         Name or     SDSS    Ty    Vhel Dis     A_B   Bt      MBo     Bt_NED  MHI   MHI/LB  Mstar mu_gas   O/H b/a
%!               prefix
 \qq& UGC5272b         & J0950+3127 & Im   &539 &10.27&0.10& 17.56 & -12.60 & 17.68 &  2.89 & 1.70 &  0.19&0.95& 7.60& 0.67 \\ 
 \qq& UGC5272          & J0950+3129 & Im   &520 &10.30&0.10& 14.45 & -15.71 & 14.46 &  46.33& 1.55 &  3.41&0.95& 7.84& 0.42 \\ 
 \qq& UGC5288          & J0951+0749 & Sdm  &556 &9.47 &0.15& 14.42 & -15.61 & 14.62 & --    &--    &  9.69&--  &--   & 0.92 \\ 
 \qq& SDSS             & J0951+3842 & dI   &1435&23.07&0.08& 17.46 & -14.44 & 17.42 & --    &--    &  1.77&--  & 7.85& 0.89 \\ 
 \qq& SDSS             & J0954+3620 & dI   &503 &10.22&0.04& 18.05 & -12.04 & 17.93 &  0.62 & 0.60 &  0.16&0.84&--   & 0.62 \\ 
 \qq& IC2520           & J0956+2713 & S    &1243&19.93&0.09& 14.27 & -17.32 & 14.70 & --    &--    &141.81&--  &--   & 0.87 \\ 
 \qq& SDSS             & J0956+2716 & dI   &1074&17.63&0.09& 18.13 & -13.19 & 18.39 & --    &--    &  0.75&--  &--   & 0.54 \\ 
 \qq& UGC5340          & J0956+2849 & BC/Im&502 &9.86 &0.08& 14.70 & -15.35 & 14.60 &  66.35& 3.10 &  1.50&0.98& 7.14& 0.44 \\ 
 \qq& SDSS             & J0957+2745 & dI   &1184&19.14&0.08& 18.16 & -13.33 & 18.08 & --    &--    &  0.63&--  &--   & 0.60 \\ 
 \qq& UGC5354          & J0958+4744 & Sm   &1168&19.68&0.07& 14.15 & -17.39 & 14.60 & --    &--    & 33.42&--  &--   & 0.56 \\ 
 \qq& PC0956+4751      & J0959+4736 & dI   &1093&18.66&0.07& 17.05 & -14.37 & 17.14 &  14.87& 1.70 &  1.91&0.91&--   & 0.45 \\ 
 \qq& SDSS             & J1000+3032 & dI   &501 &9.90 &0.08& 18.14 & -11.92 & 18.06 &  0.28 & 0.30 &  0.32&0.53& 7.42& 0.79 \\ 
 \qq& KUG0959+299      & J1002+2943 & dI   &766 &13.48&0.10& 17.36 & -13.39 & 17.32 & --    &--    &  0.58&--  &--   & 0.77 \\ 
 \qq& UGC5427          & J1004+2921 & SABd &498 &9.79 &0.10& 14.91 & -15.15 & 14.89 &  5.98 & 0.34 &  5.20&0.60& 7.90& 0.64 \\ 
 \qq& UGC5464          & J1008+2932 & Sm   &1003&16.90&0.10& 15.77 & -15.47 & 15.62 &  19.29& 0.81 &  9.58&0.73& 7.86& 0.46 \\ 
 \qq& SDSS             & J1010+4617 & dI   &1092&18.58&0.03& 18.23 & -13.15 & 18.20 &  0.49 & 0.17 &  0.57&0.53& 7.78& 0.45 \\ 
 \qq& UGC5540          & J1016+3746 & Sc   &1162&19.16&0.07& 14.63 & -16.85 & 14.60 &  46.55& 0.54 & 26.89&0.70& 8.00& 0.36 \\ 
 \qq& HS1013+3809      & J1016+3754 & BCG  &1173&19.30&0.07& 16.02 & -15.48 & 15.99 &  13.28& 0.55 &  0.33&0.98& 7.59& 0.65 \\ 
 \qq& SDSS             & J1019+2923 & dI   &874 &15.25&0.14& 17.48 & -13.57 & 17.43 &  8.23 & 1.97 &  0.60&0.95&--   & 0.41 \\ 
\\[-0.25cm] \hline \\[-0.2cm]
 \multicolumn{11}{l}{} \\
 \end{tabular}
%}
 \end{center}
  \end{table*}
 %\end{landscape}

\clearpage
% version of 27.04.2011
\clearpage
%\begin{landscape}
%\portrait{
\headsep 1cm
\renewcommand{\baselinestretch}{1.0}

\setcounter{qub}{0}
\hoffset=0cm
\begin{table*}
\setcaptionmargin{0mm} \onelinecaptionstrue
\captionstyle{flushleft}
                                                               
\begin{center}
\vspace{-0.5cm}
\rotatebox{-90}{%
\parbox{\textwidth}{%
{\bf Table 2.} Photometric paramerets I. \\
\vspace{0.3cm}
%\scriptsize{
%\footnotesize{
%\rotatebox{-90}{
\begin{tabular}{r|l|r|r|r|r|r|r|r|r|c|c|c} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$R_{\rm 50}(g)$}   &
\multicolumn{1}{c|}{$R_{\rm 90}(g)$}  &
\multicolumn{1}{c|}{$\mu_{\rm eff}(g)$} &
\multicolumn{1}{c|}{$R^{25}(g)$} &
\multicolumn{1}{c|}{$a_{\rm 25}$} &
\multicolumn{1}{c|}{$g^{25}$} &
\multicolumn{1}{c|}{$R^{26.5}(g)$} &
\multicolumn{1}{c|}{$g^{26.5}$} &
\multicolumn{1}{c|}{Opt.size} &
\multicolumn{1}{c|}{Opt.size} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny kpc}  &
\multicolumn{1}{c|}{\tiny mag}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny mag}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny kpc}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  &
\multicolumn{1}{c|}{ (9) }  &
\multicolumn{1}{c|}{ (10) } &
\multicolumn{1}{c|}{ (11) } &  \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy           R50_g R90_g mu_eff Rg_25 a25 g_25 Rg_26_5 g_26_5  opt_size   opt_size_pc
 \qq& HIPASSJ0626+24 & 9.9& 18.5&24.7& 13.7& 1.5&17.9& 20.6&17.6& 13.7 x 8.1 &1.5 x 0.9 \\ 
 \qq& UGC3600        &26.9& 75.9&24.0& 40.0& 1.8&16.1& 74.4&15.7& 40.0 x 10.8&1.8 x 0.5 \\ 
 \qq& UGC3672        &18.2& 43.3&24.1& 27.7& 2.3&16.1& 47.0&15.8& 27.7 x 15.2&2.3 x 1.2 \\ 
 \qq& J0713+2926     &11.8& 25.4&23.9& 20.7& 1.6&16.6& 27.0&16.4& 20.7 x 13.1&1.6 x 1.0 \\ 
 \qq& J0723+3621     &15.3& 35.6&24.1& 24.9& 1.9&17.0& 39.2&16.7& 24.9 x 7.8 &1.9 x 0.6 \\ 
 \qq& J0723+3622     & 3.8&  7.7&24.5&  5.5& 0.4&19.7&  9.1&19.3&  5.5 x 3.9 &0.4 x 0.3 \\ 
 \qq& J0723+3624     & 3.9&  6.9&26.3&  1.8& 0.1&22.7&  5.5&21.3&  1.8 x 0.9 &0.1 x 0.1 \\ 
 \qq& UGC3860        &27.1& 56.3&24.2& 42.5& 1.6&15.1& 56.1&15.0& 42.5 x 24.0&1.6 x 0.9 \\ 
 \qq& UGC3876        &34.0& 68.6&23.2& 71.2& 5.2&13.5& 91.3&13.4& 71.2 x 41.5&5.2 x 3.0 \\ 
 \qq& J0730+4109     & 5.3& 14.1&22.1& 14.9& 1.1&16.4& 21.3&16.4& 14.9 x 8.8 &1.1 x 0.7 \\ 
 \qq& J0737+4724     & 7.3& 18.7&24.0& 12.0& 0.6&18.1& 19.6&17.9& 12.0 x 5.7 &0.6 x 0.3 \\ 
 \qq& UGC3966        &26.8& 46.7&24.8& 38.2& 1.6&15.4& 52.3&15.1& 38.2 x 33.0&1.6 x 1.4 \\ 
 \qq& DDO47          &52.0&106.4&25.0& 60.2& 2.3&15.1&103.5&14.7& 60.2 x 26.5&2.4 x 1.0 \\ 
 \qq& KK65           &22.1& 53.1&23.6& 41.5& 1.6&15.4& 63.9&15.2& 41.5 x 15.2&1.6 x 0.6 \\ 
 \qq& J0744+2508     & 2.7&  6.8&22.5&  7.7& 0.5&17.9& 10.0&17.8&  7.7 x 6.5 &0.5 x 0.4 \\ 
 \qq& J0744+2506     & 1.6&  4.0&23.6&  3.2& 0.2&20.4&  4.7&20.2&  3.2 x 2.6 &0.2 x 0.2 \\ 
 \qq& MCG9-13-52     &15.1& 29.1&24.5& 21.6& 1.1&16.5& 32.3&16.3& 21.6 x 16.0&1.1 x 0.8 \\ 
 \qq& MCG9-13-56     & 7.9& 20.5&21.6& 25.6& 1.2&14.9& 32.8&14.8& 25.6 x 17.4&1.2 x 0.8 \\ 
 \qq& UGC4115        &27.6& 59.0&23.9& 49.4& 1.8&14.6& 72.1&14.4& 49.4 x 29.5&1.9 x 1.1 \\ 
 \qq& UGC4117        &15.7& 34.0&23.5& 30.6& 2.1&15.2& 41.6&15.1& 30.6 x 22.9&2.1 x 1.6 \\ 
 \qq& UGC4148        &22.9& 70.6&24.0& 33.2& 2.2&15.9& 65.6&15.5& 33.2 x 13.9&2.2 x 0.9 \\ 
 \qq& NGC2500        &43.9& 82.1&22.7& 92.8& 4.9&11.9&117.0&11.8& 92.8 x 92.5&4.9 x 4.9 \\ 
 \qq& MCG71719       &19.6& 38.0&23.8& 32.7& 2.1&15.3& 44.8&15.2& 32.7 x 19.4&2.1 x 1.3 \\ 
 \qq& J0810+1837     & 5.5& 15.6&23.6& 10.4& 1.2&18.3& 15.5&18.2& 10.4 x 4.8 &1.2 x 0.5 \\ 
 \qq& J0812+4836     & 6.1& 14.3&23.0& 14.0& 0.8&17.2& 20.0&17.1& 14.0 x 7.3 &0.8 x 0.4 \\ 
 \qq& NGC2537        &20.0& 44.8&21.3& 64.6& 3.1&12.1& 78.1&12.1& 64.6 x 60.8&3.1 x 2.9 \\ 
 \qq& IC2233        &125.0&320.3&23.8&212.7&11.0&13.4&380.5&13.0&212.7 x 22.1&11.0 x 1.1 \\ 
 \qq& NGC2541        &70.5&155.0&23.4&143.2& 8.3&12.1&186.7&12.1&143.2 x 85.9&8.3 x 5.0 \\ 
 \qq& NGC2552        &51.8& 96.5&23.6& 97.9& 5.3&12.8&123.2&12.7& 97.9 x 66.2&5.3 x 3.6 \\ 
 \qq& KUG0821+321    & 6.1& 15.3&22.8& 15.1& 0.9&16.7& 20.5&16.6& 15.1 x 10.1&0.9 x 0.6 \\ 
 \qq& HS0822+3542    & 1.1&  5.4&20.4&  6.4& 0.4&17.7&  9.7&17.7&  6.4 x 5.0 &0.4 x 0.3 \\ 
 \qq& SAO0822+3545   & 5.8& 12.3&23.8& 10.7& 0.7&17.7& 15.1&17.5& 10.7 x 8.6 &0.7 x 0.6 \\ 
 \qq& UGC4426        &36.5& 72.0&25.1& 37.3& 1.9&15.8& 69.4&15.1& 37.3 x 23.4&1.9 x 1.2 \\ 
 \qq& J0831+4104     & 3.5& 10.6&22.7&  8.7& 0.5&17.5& 13.0&17.4&  8.7 x 7.8 &0.5 x 0.4 \\ 
 \qq& J0843+4025     & 3.2&  8.8&22.4&  9.0& 0.5&17.7& 12.9&17.6&  9.0 x 6.3 &0.5 x 0.4 \\ 
 \qq& J0845+1519     & 3.5&  9.8&23.4&  7.0& 0.8&18.5& 11.5&18.3&  7.0 x 5.5 &0.8 x 0.7 \\ 
 \qq& J0852+1350     & 8.1& 17.8&24.1& 13.4& 1.5&17.4& 20.6&17.1& 13.4 x 10.3&1.5 x 1.1 \\ 
 \qq& J0852+1351     & 1.2&  4.9&22.2&  4.4& 0.5&19.6&  6.4&19.5&  4.4 x 2.8 &0.5 x 0.3 \\ 
 \qq& UGC4704        &83.8&235.9&24.6& 87.8& 5.0&15.1&200.5&14.6& 87.8 x 11.4&5.0 x 0.7 \\
 \qq& J0859+3923     & 5.6& 16.5&23.3& 11.3& 0.6&17.2& 19.5&17.0& 11.3 x 10.5&0.6 x 0.6 \\ 
 \qq& J0900+3222     & 4.6& 10.2&24.2&  7.2& 0.5&18.9& 11.1&18.7&  7.2 x 4.6 &0.5 x 0.3 \\ 
 \qq& UGC4722        &45.0&163.1&23.7& 76.1&10.3&14.9&122.8&14.7& 76.1 x 13.3&10.3 x 1.8 \\ 
 \qq& J0900+4908     & 6.6& 15.2&24.7&  8.1& 1.0&18.7& 14.0&18.3&  8.1 x 5.8 &1.0 x 0.7 \\ 
 \qq& J0908+0657     & 8.3& 21.0&23.4& 15.9& 1.8&16.9& 24.3&16.8& 15.9 x 9.0 &1.8 x 1.0 \\ 
 \qq& J0908+0517     &11.9& 20.8&25.0& 13.7& 0.7&17.5& 22.8&17.0& 13.7 x 13.5&0.7 x 0.7 \\ 
 \qq& J0911+3135     & 2.1&  5.3&22.0&  6.6& 0.4&17.8&  9.1&17.8&  6.6 x 5.8 &0.4 x 0.4 \\ 
 \qq& IC2450         &13.0& 39.7&21.4& 45.0& 5.6&13.8& 62.6&13.7& 45.0 x 27.2&5.6 x 3.4 \\ 
 \qq& J0926+3343     &22.1& 47.5&25.0& 21.5& 1.1&17.8& 47.9&17.2& 21.5 x 5.4 &1.1 x 0.3 \\ 
 \qq& J0928+2845     & 5.8& 16.5&22.2& 16.8& 1.6&16.5& 24.7&16.4& 16.8 x 8.3 &1.6 x 0.8 \\ 
\\[-0.25cm] \hline \\[-0.2cm]                
 \multicolumn{13}{l}{}  \\                   
\end{tabular}
 }%
 }%
 \end{center} 
  \end{table*}
  
 \newpage 
\begin{table*}
\setcaptionmargin{0mm} \onelinecaptionstrue
\captionstyle{flushleft}
\renewcommand{\baselinestretch}{1.0}
\begin{center}
\rotatebox{-90}{%
\parbox{\textwidth}{%
{\bf Table 2.} Photometric paramerets I. (Condt.) \\
\vspace{0.3cm}
%\scriptsize{
%\footnotesize{
\begin{tabular}{r|l|r|r|r|r|r|r|r|r|c|c|c} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$R_{\rm 50}(g)$}   &
\multicolumn{1}{c|}{$R_{\rm 90}(g)$}  &
\multicolumn{1}{c|}{$\mu_{\rm eff}(g)$} &
\multicolumn{1}{c|}{$R^{25}(g)$} &
\multicolumn{1}{c|}{$a_{\rm 25}$} &
\multicolumn{1}{c|}{$g^{25}$} &
\multicolumn{1}{c|}{$R^{26.5}(g)$} &
\multicolumn{1}{c|}{$g^{26.5}$} &
\multicolumn{1}{c|}{Opt.size} &
\multicolumn{1}{c|}{Opt.size} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny kpc}  &
\multicolumn{1}{c|}{\tiny mag}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny mag}  &
\multicolumn{1}{c|}{$''$}  &
\multicolumn{1}{c|}{\tiny kpc}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  &
\multicolumn{1}{c|}{ (9) }  &
\multicolumn{1}{c|}{ (10) } &
\multicolumn{1}{c|}{ (11) } & \\
 \\[-0.2cm] \hline \\[-0.2cm]
 \qq& J0929+2502     & 5.5&11.0&25.3&  5.3&0.7&19.7& 10.0&19.1&  5.3 x 4.7 &0.7 x 0.6 \\ 
 \qq& J0929+1155     &12.6&30.6&24.1& 19.5&2.3&17.3& 31.4&17.0& 19.5 x 7.8 &2.3 x 0.9 \\ 
 \qq& J0931+2717     & 6.2&16.8&23.7& 11.0&1.3&18.0& 18.2&17.8& 11.0 x 5.8 &1.3 x 0.7 \\ 
 \qq& CGCG035-007    & 9.1&23.0&22.3& 23.6&1.1&15.1& 34.3&15.1& 23.6 x 18.3&1.1 x 0.8 \\ 
 \qq& KUG0934+277    &11.1&24.1&23.8& 20.4&2.5&16.4& 29.6&16.2& 20.4 x 15.2&2.5 x 1.9 \\ 
 \qq& J0940+4459     & 2.4& 7.1&21.9&  7.8&0.8&17.8& 10.7&17.7&  7.8 x 5.7 &0.8 x 0.6 \\ 
 \qq& KISSB23        & 9.0&29.7&22.5& 23.6&1.2&16.0& 36.4&15.8& 23.6 x 11.5&1.2 x 0.6 \\ 
 \qq& J0942+0937     & 8.8&17.0&25.0&  9.7&1.0&18.4& 16.8&17.9&  9.7 x 7.9 &1.0 x 0.8 \\ 
 \qq& UGC5186        &14.6&46.6&23.2& 30.2&1.6&15.8& 50.2&15.6& 30.2 x 12.1&1.6 x 0.6 \\ 
 \qq& J0943+4134     & 5.2&16.1&23.0& 12.1&1.3&17.5& 16.3&17.4& 12.1 x 6.8 &1.3 x 0.8 \\ 
 \qq& J0944+1000     &10.6&20.9&24.4& 16.4&1.8&16.9& 24.3&16.7& 16.4 x 14.8&1.8 x 1.6 \\ 
 \qq& IC559          &13.6&43.6&22.7& 35.7&1.6&14.3& 58.0&14.2& 35.7 x 31.2&1.6 x 1.4 \\ 
 \qq& UGC5209        &15.4&31.9&24.4& 22.7&1.2&16.3& 29.8&16.1& 22.7 x 17.1&1.2 x 0.9 \\ 
 \qq& J0947+4138     & 2.0& 9.6&21.2&  8.7&1.0&17.8& 12.9&17.7&  8.7 x 4.7 &1.0 x 0.5 \\ 
 \qq& MRK407         & 2.6&10.2&19.5& 15.8&1.9&15.0& 23.7&15.0& 15.8 x 11.7&1.9 x 1.4 \\ 
 \qq& J0947+3908     & 7.8&15.6&23.2& 16.5&2.0&16.6& 21.5&16.6& 16.5 x 10.3&2.0 x 1.2 \\ 
 \qq& J0947+3905     & 4.9&19.2&23.4&  8.5&1.0&18.1& 15.9&17.9&  8.5 x 5.4 &1.0 x 0.6 \\ 
 \qq& UGC5272b       & 5.1&12.8&23.1& 11.0&0.5&17.5& 15.8&17.4& 11.0 x 7.3 &0.5 x 0.4 \\ 
 \qq& UGC5272        &32.5&73.8&23.5& 66.7&3.3&14.4& 86.2&14.2& 66.7 x 28.1&3.3 x 1.4 \\ 
 \qq& UGC5288        &15.5&42.6&22.7& 38.6&1.8&14.2& 57.6&14.1& 38.6 x 35.4&1.8 x 1.6 \\ 
 \qq& J0951+3842     & 6.2&15.4&23.8& 11.2&1.3&17.4& 16.7&17.2& 11.2 x 10.0&1.3 x 1.1 \\ 
 \qq& J0954+3620     & 4.6&12.5&23.3&  9.7&0.5&18.0& 14.8&17.8&  9.7 x 6.0 &0.5 x 0.3 \\ 
 \qq& IC2520         & 8.5&17.3&21.1& 25.7&2.5&13.8& 31.4&13.8& 25.7 x 22.3&2.5 x 2.2 \\ 
 \qq& J0956+2716     &10.8&22.9&25.1& 11.4&1.0&18.5& 22.0&18.0& 11.4 x 6.1 &1.0 x 0.5 \\ 
 \qq& UGC5340        &31.3&82.4&23.8& 55.6&2.7&14.8& 80.7&14.6& 55.6 x 24.7&2.7 x 1.2 \\ 
 \qq& J0957+2745     & 4.4&10.2&23.3&  9.3&0.9&18.0& 13.3&17.9&  9.3 x 5.6 &0.9 x 0.5 \\ 
 \qq& UGC5354        &25.6&53.6&23.0& 53.8&5.1&13.9& 74.4&13.9& 53.8 x 30.4&5.1 x 2.9 \\ 
 \qq& PC0956+4751    & 9.3&25.1&23.4& 18.3&1.7&17.0& 29.0&16.8& 18.3 x 8.3 &1.7 x 0.8 \\ 
 \qq& J1000+3032     & 3.8&10.3&23.2&  8.3&0.4&18.0& 12.4&17.8&  8.3 x 6.5 &0.4 x 0.3 \\ 
 \qq& KUG0959+299    & 4.3&11.1&22.7& 10.7&0.7&17.2& 14.8&17.1& 10.7 x 8.3 &0.7 x 0.5 \\ 
 \qq& UGC5427        &18.8&37.5&23.2& 38.5&1.8&14.7& 49.9&14.6& 38.5 x 24.6&1.8 x 1.2 \\ 
 \qq& UGC5464        &21.6&48.6&24.0& 36.1&3.0&15.7& 54.8&15.5& 36.1 x 16.6&3.0 x 1.4 \\ 
 \qq& J1010+4617     & 2.8& 8.9&22.0&  9.2&0.8&18.0& 12.9&18.0&  9.2 x 4.1 &0.8 x 0.4 \\ 
 \qq& UGC5540        &24.5&61.8&22.9& 57.8&5.4&14.4& 81.1&14.3& 57.8 x 20.6&5.4 x 1.9 \\ 
 \qq& HS1013+3809    & 1.6& 8.9&19.1& 12.4&1.2&15.9& 18.1&15.9& 12.4 x 8.1 &1.2 x 0.8 \\ 
 \qq& J1019+2923     & 6.8&18.4&23.1& 15.0&1.1&17.4& 22.4&17.2& 15.0 x 6.1 &1.1 x 0.5 \\ 
\\[-0.25cm] \hline \\[-0.2cm]
\multicolumn{13}{l}{}  \\
 \end{tabular}
\begin{tabular}{r|l|r|r|r|r|c|c|c|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$g_{\rm tot}$}   &
\multicolumn{1}{c|}{$(u-g)_{\rm tot}$}  &
\multicolumn{1}{c|}{$(g-r)_{\rm tot}$} &
\multicolumn{1}{c|}{$(r-i)_{\rm tot}$} &
\multicolumn{1}{c|}{$(u-g)_{\rm per}$} &
\multicolumn{1}{c|}{$(g-r)_{\rm per}$} &
\multicolumn{1}{c|}{$(r-i)_{\rm per}$} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy         g_t,er_g_t   u-g_t,er_u_g  g-r_t,er_g_r  r-i_t,er_r_i  u_g_per,er_u_g_p    g_r_per,er_g_r_p    r_i_per,er_r_i_p
%!
 \qq& HIPASSJ0626+24 &17.53$\pm$0.02&0.88$\pm$0.03&0.29$\pm$0.01&0.15$\pm$0.01&0.93$\pm$0.06&0.31$\pm$0.02&0.16$\pm$0.02\\
% \qq& J0653+2738 &19.60$\pm$0.03&0.96$\pm$0.07&0.12$\pm$0.03&0.08$\pm$0.04&0.90$\pm$0.11&0.28$\pm$0.05&0.15$\pm$0.06\\
 \qq& UGC3600 &15.57$\pm$0.01&1.01$\pm$0.01&0.29$\pm$0.01&0.12$\pm$0.01&1.09$\pm$0.02&0.29$\pm$0.01&0.15$\pm$0.01\\
 \qq& UGC3672 &15.72$\pm$0.01&1.03$\pm$0.01&0.21$\pm$0.01&-0.01$\pm$0.01&0.96$\pm$0.04&0.21$\pm$0.02&0.09$\pm$0.02\\
 \qq& J0713+2926 &16.32$\pm$0.01&1.01$\pm$0.01&0.27$\pm$0.01&0.13$\pm$0.01&1.00$\pm$0.03&0.32$\pm$0.01&0.15$\pm$0.02\\
 \qq& J0723+3621 &16.65$\pm$0.01&1.17$\pm$0.02&0.35$\pm$0.01&0.18$\pm$0.01&0.99$\pm$0.03&0.31$\pm$0.02&0.17$\pm$0.02\\
 \qq& J0723+3622 &19.24$\pm$0.02&0.62$\pm$0.05&-0.01$\pm$0.04&0.21$\pm$0.05&0.60$\pm$0.06&0.01$\pm$0.05&0.07$\pm$0.07\\
 \qq& J0723+3624 &21.41$\pm$0.04&0.11$\pm$0.09&0.08$\pm$0.07&0.05$\pm$0.08&--&--&--\\
 \qq& UGC3860 &14.89$\pm$0.01&0.90$\pm$0.01&0.25$\pm$0.01&0.14$\pm$0.01&0.95$\pm$0.02&0.23$\pm$0.01&0.11$\pm$0.01\\
 \qq& UGC3876 &13.39$\pm$0.01&1.11$\pm$0.01&0.47$\pm$0.01&0.27$\pm$0.01&1.13$\pm$0.01&0.38$\pm$0.01&0.25$\pm$0.01\\
 \qq& J0730+4109 &16.34$\pm$0.01&0.94$\pm$0.01&0.25$\pm$0.01&0.15$\pm$0.01&1.15$\pm$0.03&0.43$\pm$0.02&0.24$\pm$0.02\\
 \qq& J0737+4724 &17.74$\pm$0.01&1.00$\pm$0.03&0.06$\pm$0.01&0.02$\pm$0.02&0.83$\pm$0.06&0.09$\pm$0.03&0.10$\pm$0.04\\
 \qq& UGC3966 &15.04$\pm$0.01&0.88$\pm$0.01&0.12$\pm$0.01&0.09$\pm$0.01&0.90$\pm$0.01&0.10$\pm$0.01&0.09$\pm$0.01\\
 \qq& DDO47 &14.55$\pm$0.01&0.96$\pm$0.01&0.31$\pm$0.01&0.15$\pm$0.01&1.13$\pm$0.02&0.35$\pm$0.01&0.18$\pm$0.01\\
 \qq& KK65 &15.17$\pm$0.01&1.08$\pm$0.01&0.32$\pm$0.01&0.20$\pm$0.01&1.18$\pm$0.03&0.43$\pm$0.01&0.23$\pm$0.01\\
 \qq& J0744+2508 &17.79$\pm$0.01&0.90$\pm$0.03&0.25$\pm$0.01&0.06$\pm$0.02&1.04$\pm$0.04&0.31$\pm$0.02&0.16$\pm$0.02\\
 \qq& J0744+2506 &20.11$\pm$0.02&1.03$\pm$0.09&0.37$\pm$0.04&0.15$\pm$0.05&1.17$\pm$0.16&0.51$\pm$0.07&0.29$\pm$0.08\\
 \qq& MCG9-13-52 &16.20$\pm$0.01&0.78$\pm$0.01&0.29$\pm$0.01&0.16$\pm$0.01&1.04$\pm$0.04&0.31$\pm$0.02&0.19$\pm$0.02\\
 \qq& MCG9-13-56 &14.81$\pm$0.01&0.67$\pm$0.01&0.20$\pm$0.01&0.05$\pm$0.01&1.13$\pm$0.03&0.45$\pm$0.01&0.24$\pm$0.01\\
 \qq& UGC4115 &14.49$\pm$0.01&0.82$\pm$0.01&0.28$\pm$0.01&0.20$\pm$0.01&0.90$\pm$0.03&0.31$\pm$0.01&0.20$\pm$0.02\\
 \qq& UGC4117 &15.07$\pm$0.01&0.89$\pm$0.01&0.15$\pm$0.01&0.10$\pm$0.01&0.81$\pm$0.02&0.05$\pm$0.01&0.06$\pm$0.02\\
 \qq& UGC4148 &15.35$\pm$0.01&0.86$\pm$0.01&0.21$\pm$0.01&0.09$\pm$0.01&0.87$\pm$0.03&0.26$\pm$0.02&0.02$\pm$0.02\\
 \qq& NGC2500 &11.79$\pm$0.01&0.92$\pm$0.01&0.35$\pm$0.01&0.23$\pm$0.01&1.07$\pm$0.01&0.44$\pm$0.01&0.22$\pm$0.01\\
 \qq& MCG71719 &15.13$\pm$0.01&0.88$\pm$0.01&0.29$\pm$0.01&0.15$\pm$0.01&1.10$\pm$0.02&0.39$\pm$0.01&0.23$\pm$0.01\\
 \qq& J0810+1837 &18.05$\pm$0.01&0.89$\pm$0.04&0.31$\pm$0.02&0.14$\pm$0.03&0.97$\pm$0.08&0.40$\pm$0.04&0.25$\pm$0.05\\
 \qq& J0812+4836 &17.05$\pm$0.01&0.96$\pm$0.02&0.20$\pm$0.01&0.06$\pm$0.01&0.92$\pm$0.05&0.23$\pm$0.03&0.15$\pm$0.03\\
 \qq& NGC2537 &12.11$\pm$0.01&1.01$\pm$0.01&0.45$\pm$0.01&0.25$\pm$0.01&--&--&--\\
 \qq& IC2233 &13.01$\pm$0.01&0.90$\pm$0.01&0.28$\pm$0.01&0.15$\pm$0.01&1.11$\pm$0.01&0.31$\pm$0.01&0.19$\pm$0.01\\
 \qq& NGC2541 &11.99$\pm$0.01&0.84$\pm$0.01&0.34$\pm$0.01&0.14$\pm$0.01&0.95$\pm$0.01&0.31$\pm$0.01&0.15$\pm$0.01\\
 \qq& NGC2552 &12.67$\pm$0.01&0.92$\pm$0.01&0.32$\pm$0.01&0.15$\pm$0.01&1.12$\pm$0.02&0.34$\pm$0.01&0.18$\pm$0.01\\
 \qq& KUG0821+321 &16.56$\pm$0.01&0.86$\pm$0.01&0.33$\pm$0.01&0.11$\pm$0.01&1.13$\pm$0.05&0.42$\pm$0.02&0.26$\pm$0.02\\
 \qq& HS0822+3542 &17.65$\pm$0.01&0.65$\pm$0.02&-0.03$\pm$0.02&-0.37$\pm$0.03&--&--&--\\
 \qq& SAO0822+3545 &17.50$\pm$0.01&0.77$\pm$0.02&0.00$\pm$0.01&0.01$\pm$0.02&0.75$\pm$0.07&0.03$\pm$0.04&0.04$\pm$0.05\\
 \qq& UGC4426 &15.01$\pm$0.01&1.24$\pm$0.01&0.33$\pm$0.01&0.27$\pm$0.01&1.09$\pm$0.04&0.30$\pm$0.02&0.19$\pm$0.02\\
 \qq& J0831+4104 &17.37$\pm$0.01&0.93$\pm$0.02&0.32$\pm$0.01&0.15$\pm$0.01&1.15$\pm$0.05&0.43$\pm$0.02&0.24$\pm$0.02\\
 \qq& J0843+4025 &17.58$\pm$0.01&0.98$\pm$0.03&0.26$\pm$0.01&0.14$\pm$0.01&1.00$\pm$0.06&0.30$\pm$0.03&0.16$\pm$0.03\\
 \qq& J0845+1519 &18.25$\pm$0.01&1.21$\pm$0.04&0.41$\pm$0.02&0.25$\pm$0.02&0.92$\pm$0.08&0.38$\pm$0.03&0.25$\pm$0.03\\
 \qq& J0852+1350 &17.06$\pm$0.01&0.85$\pm$0.02&0.32$\pm$0.01&0.14$\pm$0.01&1.11$\pm$0.07&0.42$\pm$0.03&0.22$\pm$0.03\\
 \qq& J0852+1351 &19.48$\pm$0.02&0.79$\pm$0.06&0.33$\pm$0.03&0.02$\pm$0.03&0.91$\pm$0.11&0.33$\pm$0.05&0.20$\pm$0.06\\
 \qq& UGC4704 &14.50$\pm$0.01&0.89$\pm$0.01&0.27$\pm$0.01&0.14$\pm$0.01&1.03$\pm$0.01&0.35$\pm$0.01&0.24$\pm$0.01\\
 \qq& J0859+3923 &16.91$\pm$0.01&1.10$\pm$0.02&0.32$\pm$0.01&0.18$\pm$0.01&1.16$\pm$0.05&0.42$\pm$0.02&0.25$\pm$0.03\\
 \qq& J0900+3222 &18.60$\pm$0.01&1.20$\pm$0.04&0.43$\pm$0.02&0.20$\pm$0.02&1.13$\pm$0.07&0.43$\pm$0.03&0.22$\pm$0.03\\
 \qq& UGC4722 &14.56$\pm$0.01&0.92$\pm$0.01&0.19$\pm$0.01&0.07$\pm$0.01&1.10$\pm$0.03&0.33$\pm$0.01&0.18$\pm$0.02\\
 \qq& J0900+4908 &18.17$\pm$0.01&1.18$\pm$0.05&0.29$\pm$0.02&0.21$\pm$0.03&0.97$\pm$0.05&0.38$\pm$0.03&0.19$\pm$0.03\\
 \qq& J0908+0657 &16.70$\pm$0.01&1.16$\pm$0.02&0.37$\pm$0.01&0.16$\pm$0.01&1.10$\pm$0.04&0.44$\pm$0.02&0.25$\pm$0.02\\
 \qq& J0908+0517 &16.90$\pm$0.01&0.74$\pm$0.02&0.22$\pm$0.01&-0.13$\pm$0.01&1.03$\pm$0.06&0.24$\pm$0.03&0.11$\pm$0.03\\
 \qq& J0911+3135 &17.76$\pm$0.01&0.62$\pm$0.02&0.18$\pm$0.02&0.06$\pm$0.02&1.02$\pm$0.06&0.28$\pm$0.03&0.18$\pm$0.03\\
 \qq& IC2450 &13.67$\pm$0.01&1.27$\pm$0.01&0.48$\pm$0.01&0.23$\pm$0.01&1.43$\pm$0.02&0.55$\pm$0.01&0.32$\pm$0.01\\
 \qq& J0926+3343 &17.05$\pm$0.01&0.81$\pm$0.02&0.07$\pm$0.01&-0.08$\pm$0.02&0.98$\pm$0.06&0.14$\pm$0.03&0.07$\pm$0.04\\
 \qq& J0928+2845 &16.39$\pm$0.01&1.13$\pm$0.02&0.45$\pm$0.01&0.24$\pm$0.01&1.31$\pm$0.04&0.55$\pm$0.01&0.25$\pm$0.01\\
\\[-0.25cm] \hline   \\[-0.2cm]
 \multicolumn{9}{l}{}  \\
  \end{tabular}
\begin{tabular}{r|l|r|r|r|r|c|c|c|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$g_{\rm tot}$}   &
\multicolumn{1}{c|}{$(u-g)_{\rm tot}$}  &
\multicolumn{1}{c|}{$(g-r)_{\rm tot}$} &
\multicolumn{1}{c|}{$(r-i)_{\rm tot}$} &
\multicolumn{1}{c|}{$(u-g)_{\rm per}$} &
\multicolumn{1}{c|}{$(g-r)_{\rm per}$} &
\multicolumn{1}{c|}{$(r-i)_{\rm per}$} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  &
\multicolumn{1}{c|}{mag}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  &
\multicolumn{1}{c|}{ (8) }  \\
 \\[-0.2cm] \hline \\[-0.2cm]
  \qq& J0929+2502 &18.95$\pm$0.02&0.87$\pm$0.05&0.16$\pm$0.03&0.11$\pm$0.04&0.94$\pm$0.08&0.19$\pm$0.05&0.13$\pm$0.06\\
 \qq& J0929+1155 &16.89$\pm$0.01&0.95$\pm$0.02&0.22$\pm$0.01&0.15$\pm$0.01&1.04$\pm$0.08&0.35$\pm$0.04&0.20$\pm$0.04\\
 \qq& J0931+2717 &17.70$\pm$0.01&1.17$\pm$0.04&0.22$\pm$0.02&0.11$\pm$0.02&1.04$\pm$0.08&0.26$\pm$0.01&0.15$\pm$0.05\\
 \qq& CGCG035-007 &15.05$\pm$0.01&1.13$\pm$0.01&0.42$\pm$0.01&0.20$\pm$0.01&1.29$\pm$0.02&0.51$\pm$0.01&0.22$\pm$0.01\\
 \qq& KUG0934+277 &16.17$\pm$0.01&0.99$\pm$0.01&0.30$\pm$0.01&0.15$\pm$0.01&0.96$\pm$0.04&0.37$\pm$0.02&0.20$\pm$0.02\\
 \qq& J0940+4459 &17.67$\pm$0.01&0.97$\pm$0.03&0.34$\pm$0.01&0.19$\pm$0.02&1.15$\pm$0.07&0.40$\pm$0.03&0.20$\pm$0.04\\
 \qq& KISSB23 &15.77$\pm$0.01&0.75$\pm$0.01&0.20$\pm$0.01&0.16$\pm$0.01&1.08$\pm$0.03&0.38$\pm$0.01&0.23$\pm$0.02\\
 \qq& J0942+0937 &17.80$\pm$0.03&1.02$\pm$0.03&0.37$\pm$0.01&0.26$\pm$0.01&0.94$\pm$0.07&0.38$\pm$0.04&0.24$\pm$0.04\\
 \qq& UGC5186 &15.68$\pm$0.01&1.09$\pm$0.01&0.27$\pm$0.01&0.18$\pm$0.01&1.12$\pm$0.03&0.39$\pm$0.01&0.22$\pm$0.01\\
 \qq& J0943+4134 &17.30$\pm$0.01&1.10$\pm$0.02&0.34$\pm$0.01&0.16$\pm$0.01&1.06$\pm$0.05&0.40$\pm$0.03&0.21$\pm$0.03\\
 \qq& J0944+1000 &16.62$\pm$0.01&0.91$\pm$0.01&0.32$\pm$0.01&0.13$\pm$0.01&0.93$\pm$0.04&0.34$\pm$0.02&0.24$\pm$0.02\\
 \qq& IC559 &14.43$\pm$0.01&1.02$\pm$0.01&0.33$\pm$0.01&0.18$\pm$0.01&1.10$\pm$0.02&0.43$\pm$0.01&0.26$\pm$0.01\\
 \qq& UGC5209 &15.98$\pm$0.01&0.95$\pm$0.01&0.33$\pm$0.01&0.18$\pm$0.01&0.95$\pm$0.03&0.37$\pm$0.02&0.21$\pm$0.02\\
 \qq& J0947+4138 &17.65$\pm$0.01&0.87$\pm$0.03&0.12$\pm$0.02&-0.03$\pm$0.03&0.93$\pm$0.06&0.28$\pm$0.03&0.17$\pm$0.04\\
 \qq& MRK407 &14.96$\pm$0.01&0.86$\pm$0.01&0.28$\pm$0.01&0.10$\pm$0.01&--&--&--\\
 \qq& J0947+3908 &16.54$\pm$0.01&0.91$\pm$0.01&0.23$\pm$0.01&0.08$\pm$0.01&0.95$\pm$0.03&0.27$\pm$0.02&0.14$\pm$0.02\\
 \qq& J0947+3905 &17.71$\pm$0.01&1.21$\pm$0.03&0.27$\pm$0.01&0.15$\pm$0.02&1.16$\pm$0.06&0.41$\pm$0.03&0.21$\pm$0.03\\
 \qq& UGC5272b &17.29$\pm$0.01&0.92$\pm$0.02&0.12$\pm$0.01&0.08$\pm$0.02&0.89$\pm$0.06&0.18$\pm$0.03&0.11$\pm$0.04\\
 \qq& UGC5272 &14.18$\pm$0.01&0.67$\pm$0.01&0.13$\pm$0.01&0.07$\pm$0.01&0.87$\pm$0.03&0.17$\pm$0.02&0.15$\pm$0.02\\
 \qq& UGC5288 &14.08$\pm$0.01&0.89$\pm$0.01&0.34$\pm$0.01&0.19$\pm$0.01&1.02$\pm$0.02&0.41$\pm$0.01&0.27$\pm$0.01\\
 \qq& J0951+3842 &17.16$\pm$0.01&0.93$\pm$0.02&0.21$\pm$0.01&0.14$\pm$0.01&0.98$\pm$0.05&0.37$\pm$0.03&0.19$\pm$0.03\\
 \qq& J0954+3620 &17.75$\pm$0.01&1.10$\pm$0.03&0.21$\pm$0.02&0.08$\pm$0.02&1.11$\pm$0.07&0.28$\pm$0.04&0.19$\pm$0.05\\
 \qq& IC2520 &13.85$\pm$0.01&1.05$\pm$0.01&0.59$\pm$0.01&0.25$\pm$0.01&0.98$\pm$0.04&0.43$\pm$0.02&0.27$\pm$0.02\\
 \qq& J0956+2716 &17.81$\pm$0.01&0.87$\pm$0.03&0.28$\pm$0.02&0.15$\pm$0.02&1.05$\pm$0.08&0.32$\pm$0.04&0.20$\pm$0.04\\
 \qq& UGC5340 &14.46$\pm$0.01&0.64$\pm$0.01&0.03$\pm$0.01&0.03$\pm$0.01&0.77$\pm$0.01&0.06$\pm$0.01&0.07$\pm$0.01\\
 \qq& J0957+2745 &17.85$\pm$0.01&1.04$\pm$0.03&0.24$\pm$0.01&0.10$\pm$0.01&0.93$\pm$0.07&0.33$\pm$0.03&0.14$\pm$0.04\\
 \qq& UGC5354 &13.84$\pm$0.01&0.94$\pm$0.01&0.27$\pm$0.01&0.14$\pm$0.01&1.03$\pm$0.02&0.24$\pm$0.01&0.13$\pm$0.01\\
 \qq& PC0956+4751 &16.72$\pm$0.01&0.84$\pm$0.01&0.31$\pm$0.01&0.07$\pm$0.01&0.98$\pm$0.04&0.34$\pm$0.02&0.18$\pm$0.03\\
 \qq& J1000+3032 &17.78$\pm$0.01&1.14$\pm$0.03&0.40$\pm$0.01&0.12$\pm$0.01&1.06$\pm$0.09&0.39$\pm$0.05&0.17$\pm$0.05\\
 \qq& KUG0959+299 &17.05$\pm$0.01&0.95$\pm$0.02&0.23$\pm$0.01&0.07$\pm$0.01&1.10$\pm$0.06&0.37$\pm$0.03&0.20$\pm$0.03\\
 \qq& UGC5427 &14.58$\pm$0.01&0.94$\pm$0.01&0.29$\pm$0.01&0.18$\pm$0.01&1.09$\pm$0.02&0.33$\pm$0.01&0.21$\pm$0.01\\
 \qq& UGC5464 &15.42$\pm$0.01&0.91$\pm$0.01&0.38$\pm$0.01&0.18$\pm$0.01&1.06$\pm$0.03&0.43$\pm$0.01&0.25$\pm$0.01\\
 \qq& J1010+4617 &17.92$\pm$0.01&0.78$\pm$0.03&0.25$\pm$0.02&0.11$\pm$0.02&0.86$\pm$0.08&0.31$\pm$0.04&0.20$\pm$0.04\\
 \qq& UGC5540 &14.30$\pm$0.01&0.98$\pm$0.00&0.32$\pm$0.01&0.17$\pm$0.01&1.09$\pm$0.02&0.42$\pm$0.01&0.26$\pm$0.01\\
 \qq& HS1013+3809 &15.82$\pm$0.01&0.59$\pm$0.02&-0.11$\pm$0.02&-0.31$\pm$0.04&--&--&--\\
 \qq& J1019+2923 &17.17$\pm$0.01&1.12$\pm$0.02&0.23$\pm$0.01&0.03$\pm$0.01&1.08$\pm$0.05&0.27$\pm$0.02&0.13$\pm$0.03\\
\\[-0.25cm] \hline \\[-0.2cm]
 \multicolumn{9}{l}{}  \\
 \end{tabular}
\begin{tabular}{r|l|r|r|r|r|r|r|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$\mu_{\rm 0}(g)$}   &
\multicolumn{1}{c|}{$\mu_{\rm 0}(r)$}  &
\multicolumn{1}{c|}{$\mu_{\rm 0}(B)$}  &
\multicolumn{1}{c|}{$\mu_{\rm 0,c,i}(B)$}  &
\multicolumn{1}{c|}{${\alpha }(g)$} &
\multicolumn{1}{c|}{$n(g)$} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{\arcsec}  &
\multicolumn{1}{c|}{\tiny Sersic}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  \\
\\[-0.2cm] \hline \\[-0.2cm]
%!Galaxy           mu_g,o            mu_r,o          mu_B,o  mu_B,o,i  R_g  N_g
%!
 \qq& HIPASSJ0626+24 &23.54$\pm$0.06 & 22.79$\pm$0.05 & 24.00 & 22.83 & 8.68$\pm$0.38 & 1.64$\pm$0.10\\ 
 \qq& UGC3600 &22.92$\pm$0.08 & 22.55$\pm$0.07 & 23.26 & 24.31 & 11.57$\pm$0.35 & 1.00$\pm$0.01\\ 
 \qq& UGC3672 &23.13$\pm$0.25 & 23.20$\pm$0.19 & 23.34 & 23.72 & 13.22$\pm$2.42 & 1.19$\pm$0.15\\ 
 \qq& J0713+2926 &22.49$\pm$0.04 & 22.09$\pm$0.05 & 22.84 & 23.21 & 8.15$\pm$0.28 & 1.26$\pm$0.03\\ 
 \qq& J0723+3621 &22.58$\pm$0.04 & 22.16$\pm$0.07 & 22.94 & 24.15 & 6.69$\pm$0.21 & 1.10$\pm$0.02\\ 
 \qq& J0723+3622 &24.13$\pm$0.20 & 24.14$\pm$0.14 & 24.35 & 24.60 & 5.44$\pm$0.67 & 2.19$\pm$0.57\\ 
 \qq& J0723+3624 &24.29$\pm$0.16 & 24.14$\pm$0.23 & 24.56 & 25.77 & 2.11$\pm$0.22 & 1.00$\pm$0.01\\ 
 \qq& UGC3860 &22.99$\pm$0.06 & 22.60$\pm$0.05 & 23.34 & 24.00 & 22.42$\pm$0.86 & 1.79$\pm$0.10\\ 
 \qq& UGC3876 &22.01$\pm$0.05 & 21.27$\pm$0.06 & 22.47 & 22.91 & 27.16$\pm$0.99 & 1.49$\pm$0.05\\ 
 \qq& J0730+4109 &21.08$\pm$0.16 & 20.57$\pm$0.15 & 21.47 & 22.00 & 3.30$\pm$0.14 & 1.00$\pm$0.01\\ 
 \qq& J0737+4724 &22.93$\pm$0.12 & 22.78$\pm$0.12 & 23.20 & 24.17 & 5.13$\pm$0.48 & 1.27$\pm$0.10\\ 
 \qq& UGC3966 &23.71$\pm$0.11 & 23.30$\pm$0.14 & 24.07 & 24.04 & 30.19$\pm$1.95 & 1.91$\pm$0.21\\ 
 \qq& DDO47 &23.18$\pm$0.05 & 23.05$\pm$0.03 & 23.45 & 24.30 & 22.24$\pm$1.14 & 1.01$\pm$0.03\\ 
 \qq& KK65 &21.97$\pm$0.08 & 21.70$\pm$0.06 & 22.28 & 23.76 & 9.74$\pm$0.64 & 1.07$\pm$0.04\\ 
 \qq& J0744+2508 &22.12$\pm$0.13 & 21.85$\pm$0.05 & 22.43 & 22.48 & 3.92$\pm$0.34 & 1.66$\pm$0.16\\ 
 \qq& J0744+2506 &22.90$\pm$0.07 & 22.79$\pm$0.06 & 23.16 & 23.23 & 1.81$\pm$0.09 & 1.37$\pm$0.07\\ 
 \qq& MCG9-13-52 &23.41$\pm$0.06 & 23.06$\pm$0.09 & 23.75 & 23.90 & 15.11$\pm$0.59 & 1.68$\pm$0.07\\ 
 \qq& MCG9-13-56 &20.29$\pm$0.08 & 20.19$\pm$0.06 & 20.55 & 20.69 & 5.30$\pm$0.35 & 1.08$\pm$0.04\\ 
 \qq& UGC4115 &22.13$\pm$0.17 & 21.97$\pm$0.16 & 22.41 & 22.89 & 16.36$\pm$2.27 & 1.16$\pm$0.14\\ 
 \qq& UGC4117 &22.02$\pm$0.03 & 21.78$\pm$0.04 & 22.32 & 22.46 & 11.43$\pm$0.30 & 1.21$\pm$0.02\\ 
 \qq& UGC4148 &23.42$\pm$0.09 & 23.14$\pm$0.10 & 23.73 & 24.61 & 14.42$\pm$0.46 & 1.00$\pm$0.01\\ 
 \qq& NGC2500 &21.20$\pm$0.05 & 21.24$\pm$0.04 & 21.41 & 21.25 & 39.00$\pm$1.16 & 1.43$\pm$0.03\\ 
 \qq& MCG71719 &22.17$\pm$0.16 & 22.02$\pm$0.13 & 22.44 & 22.83 & 10.54$\pm$1.18 & 1.15$\pm$0.08\\ 
 \qq& J0810+1837 &22.44$\pm$0.11 & 22.20$\pm$0.07 & 22.74 & 24.10 & 3.10$\pm$0.30 & 1.01$\pm$0.06\\ 
 \qq& J0812+4836 &22.06$\pm$0.08 & 21.74$\pm$0.05 & 22.39 & 23.27 & 5.02$\pm$0.29 & 1.39$\pm$0.07\\ 
 \qq& NGC2537 &20.56$\pm$0.08 & 19.89$\pm$0.07 & 21.00 & 20.83 & 15.10$\pm$0.36 & 1.00$\pm$0.01\\ 
 \qq& IC2233 &22.29$\pm$0.12 & 21.74$\pm$0.10 & 22.69 & 23.60 & 27.54$\pm$1.19 & 1.00$\pm$0.01\\ 
 \qq& NGC2541 &22.18$\pm$0.06 & 21.60$\pm$0.06 & 22.59 & 22.97 & 52.15$\pm$2.42 & 1.34$\pm$0.05\\ 
 \qq& NGC2552 &22.59$\pm$0.02 & 22.12$\pm$0.03 & 22.96 & 23.33 & 53.37$\pm$0.77 & 1.96$\pm$0.04\\ 
 \qq& KUG0821+321 &21.80$\pm$0.10 & 21.54$\pm$0.10 & 22.11 & 22.49 & 5.30$\pm$0.41 & 1.27$\pm$0.08\\ 
 \qq& HS0822+3542 &21.92$\pm$0.14 & 20.80$\pm$0.12 & 22.50 & 22.65 & 2.01$\pm$0.08 & 1.00$\pm$0.01\\ 
 \qq& SAO0822+3545 &22.96$\pm$0.05 & 22.90$\pm$0.09 & 23.21 & 23.30 & 6.60$\pm$0.21 & 1.62$\pm$0.06\\ 
 \qq& UGC4426 &23.62$\pm$0.05 & 23.16$\pm$0.04 & 23.99 & 24.37 & 25.95$\pm$1.18 & 1.30$\pm$0.06\\ 
 \qq& J0831+4104 &21.65$\pm$0.15 & 21.42$\pm$0.14 & 21.95 & 21.93 & 2.99$\pm$0.41 & 1.08$\pm$0.10\\ 
 \qq& J0843+4025 &21.62$\pm$0.20 & 21.49$\pm$0.07 & 21.89 & 22.25 & 2.84$\pm$0.48 & 1.14$\pm$0.14\\ 
 \qq& J0845+1519 &22.37$\pm$0.19 & 22.07$\pm$0.19 & 22.69 & 22.92 & 2.77$\pm$0.47 & 1.05$\pm$0.11\\ 
 \qq& J0852+1350 &23.02$\pm$0.11 & 22.80$\pm$0.08 & 23.32 & 23.53 & 7.76$\pm$0.63 & 1.39$\pm$0.10\\ 
 \qq& J0852+1351 &22.13$\pm$0.09 & 22.41$\pm$0.23 & 22.27 & 22.76 & 1.31$\pm$0.05 & 1.00$\pm$0.01\\ 
 \qq& UGC4704 &23.99$\pm$0.20 & 23.49$\pm$0.10 & 24.37 & 24.50 & 32.01$\pm$0.90 & 1.10$\pm$0.09\\ 
 \qq& J0859+3923 &23.04$\pm$0.46 & 22.21$\pm$0.31 & 23.53 & 23.52 & 7.20$\pm$2.02 & 1.32$\pm$0.27\\ 
 \qq& J0900+3222 &22.76$\pm$0.09 & 22.44$\pm$0.07 & 23.09 & 23.60 & 3.09$\pm$0.24 & 1.18$\pm$0.07\\ 
 \qq& UGC4722 &22.29$\pm$0.16 & 22.35$\pm$0.27 & 22.50 & 23.46 & 12.66$\pm$1.49 & 1.02$\pm$0.06\\ 
 \qq& J0900+4908 &23.27$\pm$0.05 & 22.75$\pm$0.11 & 23.66 & 24.04 & 4.90$\pm$0.20 & 1.24$\pm$0.05\\ 
 \qq& J0908+0657 &21.78$\pm$0.14 & 21.46$\pm$0.07 & 22.11 & 22.58 & 4.09$\pm$0.43 & 1.00$\pm$0.05\\ 
 \qq& J0908+0517 &23.46$\pm$0.11 & 23.28$\pm$0.10 & 23.74 & 23.56 & 8.50$\pm$0.91 & 1.11$\pm$0.09\\ 
 \qq& J0911+3135 &21.52$\pm$0.20 & 21.37$\pm$0.18 & 21.79 & 21.91 & 2.78$\pm$0.40 & 1.39$\pm$0.16\\ 
 \qq& IC2450 &20.73$\pm$0.05 & 20.17$\pm$0.04 & 21.13 & 21.58 & 9.00$\pm$0.15 & 1.00$\pm$0.01\\ 
 \qq& J0926+3343 &23.32$\pm$0.07 & 23.26$\pm$0.07 & 23.57 & 24.82 & 7.29$\pm$0.50 & 1.04$\pm$0.06\\ 
 \qq& J0928+2845 &21.01$\pm$0.16 & 20.67$\pm$0.14 & 21.34 & 22.10 & 3.65$\pm$0.54 & 1.07$\pm$0.09\\ 
 \qq& J0929+2502 &24.10$\pm$0.18 & 23.98$\pm$0.15 & 24.36 & 24.38 & 5.61$\pm$0.82 & 1.38$\pm$0.23\\ 
 \\[-0.25cm] \hline \\[-0.2cm]
 \multicolumn{8}{l}{} \\
\end{tabular}
\begin{tabular}{r|l|r|r|r|r|r|r|} \hline \\[-0.2cm]
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{Name} &
\multicolumn{1}{c|}{$\mu_{\rm 0}(g)$}   &
\multicolumn{1}{c|}{$\mu_{\rm 0}(r)$}  &
\multicolumn{1}{c|}{$\mu_{\rm 0}(B)$}  &
\multicolumn{1}{c|}{$\mu_{\rm 0,c,i}(B)$}  &
\multicolumn{1}{c|}{${\alpha }(g)$} &
\multicolumn{1}{c|}{$n(g)$} \\
&
\multicolumn{1}{c|}{}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{$^{m}/\square''$}  &
\multicolumn{1}{c|}{\arcsec}  &
\multicolumn{1}{c|}{\tiny Sersic}  \\
&
\multicolumn{1}{c|}{ (1) }  &
\multicolumn{1}{c|}{ (2) }  &
\multicolumn{1}{c|}{ (3) }  &
\multicolumn{1}{c|}{ (4) }  &
\multicolumn{1}{c|}{ (5) }  &
\multicolumn{1}{c|}{ (6) }  &
\multicolumn{1}{c|}{ (7) }  \\
 \\[-0.2cm] \hline \\[-0.2cm]
 \qq& J0929+1155 &22.88$\pm$0.35 & 22.77$\pm$0.10 & 23.14 & 24.15 & 6.73$\pm$1.73 & 1.12$\pm$0.19\\ 
 \qq& J0931+2717 &22.58$\pm$0.47 & 22.81$\pm$0.43 & 22.74 & 23.75 & 3.91$\pm$1.27 & 1.07$\pm$0.19\\ 
 \qq& CGCG035-007 &20.79$\pm$0.09 & 20.47$\pm$0.09 & 21.12 & 21.29 & 5.73$\pm$0.45 & 1.02$\pm$0.04\\ 
 \qq& KUG0934+277 &22.52$\pm$0.05 & 22.26$\pm$0.04 & 22.83 & 23.09 & 8.91$\pm$0.38 & 1.25$\pm$0.04\\ 
 \qq& J0940+4459 &21.23$\pm$0.14 & 20.91$\pm$0.12 & 21.56 & 21.96 & 2.24$\pm$0.25 & 1.14$\pm$0.08\\ 
 \qq& KISSB23 &22.28$\pm$0.36 & 22.03$\pm$0.34 & 22.59 & 23.82 & 6.71$\pm$1.53 & 1.02$\pm$0.11\\ 
 \qq& J0942+0937 &23.70$\pm$0.09 & 23.16$\pm$0.08 & 24.10 & 24.27 & 7.79$\pm$0.53 & 1.43$\pm$0.10\\ 
\qq& UGC5186 &22.71$\pm$0.09 & 22.37$\pm$0.11 & 23.04 & 24.88 & 9.03$\pm$0.24 & 1.00$\pm$0.01\\ 
 \qq& J0943+4134 &21.68$\pm$0.06 & 21.41$\pm$0.05 & 21.99 & 22.84 & 2.97$\pm$0.08 & 1.00$\pm$0.01\\ 
 \qq& J0944+1000 &23.42$\pm$0.02 & 23.07$\pm$0.04 & 23.76 & 23.76 & 12.55$\pm$0.19 & 1.75$\pm$0.04\\ 
 \qq& IC559 &22.62$\pm$0.43 & 22.12$\pm$0.46 & 23.00 & 23.04 & 16.82$\pm$4.84 & 1.11$\pm$0.18\\ 
 \qq& UGC5209 &23.28$\pm$0.06 & 22.99$\pm$0.04 & 23.60 & 23.91 & 15.41$\pm$0.60 & 1.61$\pm$0.07\\ 
 \qq& J0947+4138 &22.45$\pm$0.21 & 22.18$\pm$0.24 & 22.76 & 23.72 & 2.78$\pm$0.18 & 1.00$\pm$0.01\\ 
 \qq& MRK407 &20.71$\pm$0.69 & 20.77$\pm$1.13 & 20.92 & 21.20 & 6.58$\pm$2.39 & 1.17$\pm$0.22\\ 
 \qq& J0947+3908 &22.45$\pm$0.04 & 22.19$\pm$0.04 & 22.76 & 23.23 & 8.50$\pm$0.22 & 1.95$\pm$0.07\\ 
 \qq& J0947+3905 &23.03$\pm$0.21 & 22.74$\pm$0.17 & 23.35 & 23.95 & 3.82$\pm$0.33 & 1.00$\pm$0.01\\ 
 \qq& UGC5272b &22.09$\pm$0.12 & 22.05$\pm$0.08 & 22.33 & 22.82 & 4.23$\pm$0.41 & 1.23$\pm$0.09\\ 
 \qq& UGC5272 &21.76$\pm$0.05 & 21.58$\pm$0.03 & 22.04 & 23.00 & 12.84$\pm$0.26 & 1.00$\pm$0.01\\ 
 \qq& UGC5288 &21.88$\pm$0.40 & 21.92$\pm$0.25 & 22.09 & 22.04 & 3.44$\pm$1.02 & 1.02$\pm$0.13\\ 
 \qq& J0951+3842 &22.47$\pm$0.06 & 22.39$\pm$0.03 & 22.72 & 22.79 & 5.13$\pm$0.26 & 1.16$\pm$0.04\\ 
 \qq& J0954+3620 &22.15$\pm$0.08 & 22.16$\pm$0.06 & 22.37 & 23.04 & 3.23$\pm$0.22 & 1.10$\pm$0.05\\ 
 \qq& IC2520 &19.69$\pm$0.07 & 18.72$\pm$0.07 & 20.22 & 20.29 & 7.26$\pm$0.36 & 1.32$\pm$0.05\\ 
 \qq& J0956+2716 &23.64$\pm$0.12 & 23.37$\pm$0.13 & 23.95 & 24.88 & 6.21$\pm$0.74 & 1.04$\pm$0.09\\ 
 \qq& UGC5340 &21.99$\pm$0.04 & 21.87$\pm$0.04 & 22.25 & 23.16 & 11.63$\pm$0.20 & 1.00$\pm$0.01\\ 
 \qq& J0957+2745 &21.68$\pm$0.12 & 21.54$\pm$0.16 & 21.95 & 22.64 & 2.47$\pm$0.25 & 1.05$\pm$0.06\\ 
 \qq& UGC5354 &21.42$\pm$0.06 & 20.87$\pm$0.06 & 21.82 & 22.42 & 13.98$\pm$0.78 & 1.11$\pm$0.04\\ 
 \qq& PC0956+4751 &22.33$\pm$0.24 & 21.93$\pm$0.06 & 22.68 & 24.14 & 5.19$\pm$0.84 & 1.03$\pm$0.08\\ 
 \qq& J1000+3032 &22.17$\pm$0.13 & 22.08$\pm$0.18 & 22.43 & 22.67 & 3.38$\pm$0.35 & 1.16$\pm$0.08\\ 
 \qq& KUG0959+299 &21.56$\pm$0.12 & 21.49$\pm$0.11 & 21.81 & 22.07 & 3.5$\pm$0.34 & 1.13$\pm$0.07\\ 
 \qq& UGC5427 &21.92$\pm$0.04 & 21.56$\pm$0.03 & 22.26 & 22.68 & 14.97$\pm$0.41 & 1.44$\pm$0.03\\ 
 \qq& UGC5464 &22.62$\pm$0.05 & 22.26$\pm$0.07 & 22.96 & 23.79 & 12.79$\pm$0.44 & 1.23$\pm$0.03\\ 
 \qq& J1010+4617 &21.25$\pm$0.14 & 21.18$\pm$0.04 & 21.50 & 23.00 & 1.85$\pm$0.24 & 1.03$\pm$0.08\\ 
 \qq& UGC5540 &21.63$\pm$0.13 & 21.23$\pm$0.23 & 21.98 & 23.25 & 12.03$\pm$1.13 & 1.09$\pm$0.06\\ 
 \qq& HS1013+3809 &21.44$\pm$0.56 & 21.66$\pm$0.85 & 21.60 & 22.02 & 2.98$\pm$1.02 & 0.97$\pm$0.14\\ 
 \qq& J1019+2923 &21.79$\pm$0.06 & 21.52$\pm$0.05 & 22.10 & 23.77 & 3.34$\pm$0.08 & 1.00$\pm$0.01\\ 
\\[-0.25cm] \hline \\[-0.2cm]
  \multicolumn{8}{l}{} \\
  \end{tabular}
